Reinforcement Learning Produces Dominant Strategies for the Iterated Prisoner's Dilemma

We present tournament results and several powerful strategies for the Iterated Prisoner's Dilemma created using reinforcement learning techniques (evolutionary and particle swarm algorithms). These strategies are trained to perform well against a corpus of over 170 distinct opponents, including many well-known and classic strategies. All the trained strategies win standard tournaments against the total collection of other opponents. The trained strategies and one particular human made designed strategy are the top performers in noisy tournaments also.

==> assets/ann.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, shapes, patterns}

\begin{document}
\begin{tikzpicture}[scale=.9]
    \tikzstyle{cooperator} = [rectangle, pattern=north west lines, pattern
        color=blue!70, draw=blue, text width=.25cm, outer sep = 2pt]
    \tikzstyle{defector} = [rectangle, pattern=north east lines, pattern
        color=red!70, draw=red, text width=.25cm, outer sep = 2pt]


    % Histories ----------------------------------------
    \node (A) at (-.5, 0) {Player};
    \node (A1) at ($(A) + (0, -.55)$) [cooperator] {C};
    \node (A2) at ($(A1) + (0, -.55)$) [cooperator] {C};
    \node (A3) at ($(A2) + (0, -.55)$) [defector] {D};
    \node (A4) at ($(A3) + (0, -.55)$) [defector] {D};
    \node (A5) at ($(A4) + (0, -.55)$) {$\vdots$};
    \node (A6) at ($(A5) + (0, -.75)$) [defector] {D};
    \node (A7) at ($(A6) + (0, -.55)$) [cooperator] {C};
    \node (A8) at ($(A7) + (0, -.55)$) [cooperator] {C};
    \node (A9) at ($(A8) + (0, -.55)$) [cooperator] {C};
    \node (A10) at ($(A9) + (0, -.55)$) [cooperator] {C};


    \node (B) at ($(A) + (2, 0)$) {Opponent};
    \node (B1) at ($(B) + (0, -.55)$) [cooperator] {C};
    \node (B2) at ($(B1) + (0, -.55)$) [defector] {D};
    \node (B3) at ($(B2) + (0, -.55)$) [cooperator] {C};
    \node (B4) at ($(B3) + (0, -.55)$) [cooperator] {C};
    \node (B5) at ($(B4) + (0, -.55)$) {$\vdots$};
    \node (B6) at ($(B5) + (0, -.75)$) [defector] {D};
    \node (B7) at ($(B6) + (0, -.55)$) [defector] {D};
    \node (B8) at ($(B7) + (0, -.55)$) [defector] {D};
    \node (B9) at ($(B8) + (0, -.55)$) [cooperator] {C};
    \node (B10) at ($(B9) + (0, -.55)$) [cooperator] {C};
    % ---------------------------------------------------

    % Identifying inputs --------------------------------
    \draw[very thick, black, dashed] ($(A1) + (-.3, .3)$)  rectangle ($(B10) + (.3, -.3)$);

    % Strategy inputs
    \node (input_vector) at ($(B5) + (2, 0)$) [right] {(6, 5, 9, \dots, 1)};

    \draw [very thick, black, dashed, ->] ($(B5) + (.3, 0)$) -- (input_vector);


    % Neural network

    \node (in1) at ($(input_vector) + (2.5, 1.5)$) [right] {};
    \fill (in1) circle[radius=3pt];
    \node (in2) at ($(input_vector) + (2.5, .5)$) [right] {};
    \fill (in2) circle[radius=3pt];
    \node (in3) at ($(input_vector) + (2.5, -.5)$) [right] {};
    \fill (in3) circle[radius=3pt];

    \node (in4) at ($(input_vector) + (2.625, -1.15)$) {$\vdots$};

    \node (in5) at ($(input_vector) + (2.5, -2)$) [right] {};
    \fill (in5) circle[radius=3pt];

    % Inputs

    \draw [->] ($(input_vector) + (-.9, .25)$) to [in=180, out=90] (in1);
    \draw [->] ($(input_vector) + (-.6, .25)$) to [in=180, out=90] (in2);
    \draw [->] ($(input_vector) + (-.2, -.25)$) to [in=180, out=-90] (in3);
    \draw [->] ($(input_vector) + (1, -.25)$) to [in=180, out=-90] (in5);

    \node (mid1) at ($(in1)!0.5!(in2) + (1.5, 0)$) {};
    \fill (mid1) circle[radius=3pt];
    \node (mid2) at ($(in2)!0.5!(in3) + (1.5, 0)$) {};
    \fill (mid2) circle[radius=3pt];
    \node (mid3) at ($(in3)!0.5!(in4) + (1.5, 0)$) {};
    \fill (mid3) circle[radius=3pt];

    \draw [thick] (in1) -- (mid1);
    \draw [thick] (in1) -- (mid2);
    \draw [thick] (in1) -- (mid3);

    \draw [thick] (in2) -- (mid1);
    \draw [thick] (in2) -- (mid2);
    \draw [thick] (in2) -- (mid3);

    \draw [thick] (in3) -- (mid1);
    \draw [thick] (in3) -- (mid2);
    \draw [thick] (in3) -- (mid3);

    \draw [thick] (in5) -- (mid1);
    \draw [thick] (in5) -- (mid2);
    \draw [thick] (in5) -- (mid3);

    % output
    \node (output) at ($(mid2) + (2, 0)$) [defector] {D};
    \node (or) at ($(output) + (.6, 0)$) {or};
    \node at ($(or) + (.6, 0)$) [cooperator] {C};

    \draw [->, very thick] (mid1) -- (output);
    \draw [->, very thick] (mid2) -- (output);
    \draw [->, very thick] (mid3) -- (output);
\end{tikzpicture}
\end{document}


==> assets/fsm.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, shapes, patterns}

\begin{document}
\begin{tikzpicture}[scale=.9]
    \tikzstyle{cooperator} = [rectangle, pattern=north west lines, pattern
        color=blue!70, draw=blue, text width=.25cm, outer sep = 2pt]
    \tikzstyle{defector} = [rectangle, pattern=north east lines, pattern
        color=red!70, draw=red, text width=.25cm, outer sep = 2pt]


    % Histories ----------------------------------------
    \node (A) at (-.5, 0) {Player};
    \node (A1) at ($(A) + (0, -.55)$) [cooperator] {C};
    \node (A2) at ($(A1) + (0, -.55)$) [cooperator] {C};
    \node (A3) at ($(A2) + (0, -.55)$) [defector] {D};
    \node (A4) at ($(A3) + (0, -.55)$) [defector] {D};
    \node (A5) at ($(A4) + (0, -.55)$) {$\vdots$};
    \node (A6) at ($(A5) + (0, -.75)$) [defector] {D};
    \node (A7) at ($(A6) + (0, -.55)$) [cooperator] {C};
    \node (A8) at ($(A7) + (0, -.55)$) [cooperator] {C};
    \node (A9) at ($(A8) + (0, -.55)$) [cooperator] {C};
    \node (A10) at ($(A9) + (0, -.55)$) [cooperator] {C};


    \node (B) at ($(A) + (2, 0)$) {Opponent};
    \node (B1) at ($(B) + (0, -.55)$) [cooperator] {C};
    \node (B2) at ($(B1) + (0, -.55)$) [defector] {D};
    \node (B3) at ($(B2) + (0, -.55)$) [cooperator] {C};
    \node (B4) at ($(B3) + (0, -.55)$) [cooperator] {C};
    \node (B5) at ($(B4) + (0, -.55)$) {$\vdots$};
    \node (B6) at ($(B5) + (0, -.75)$) [defector] {D};
    \node (B7) at ($(B6) + (0, -.55)$) [defector] {D};
    \node (B8) at ($(B7) + (0, -.55)$) [defector] {D};
    \node (B9) at ($(B8) + (0, -.55)$) [cooperator] {C};
    \node (B10) at ($(B9) + (0, -.55)$) [cooperator] {C};
    % ---------------------------------------------------

    % States
    \node (S) at ($(B) + (2, 0)$) {States};
    \node (S1) at ($(S) + (0, -.55)$)  {2};
    \node (S2) at ($(S1) + (0, -.55)$)  {1};
    \node (S3) at ($(S2) + (0, -.55)$)  {2};
    \node (S4) at ($(S3) + (0, -.55)$)  {4};
    \node (S5) at ($(S4) + (0, -.55)$) {$\vdots$};
    \node (S6) at ($(S5) + (0, -.75)$)  {3};
    \node (S7) at ($(S6) + (0, -.55)$)  {1};
    \node (S8) at ($(S7) + (0, -.55)$)  {2};
    \node (S9) at ($(S8) + (0, -.55)$)  {2};
    \node (S10) at ($(S9) + (0, -.55)$)  {1};
    % ---------------------------------------------------


    % Identifying inputs --------------------------------
    \draw[very thick, black, dashed] ($(A10) + (-.3, .3)$)  rectangle ($(S10) + (.3, -.3)$);

    %% Strategy inputs
    \node (inputs) at ($(S5) + (2, 0)$) [right] {(C, C, 1)};

    \draw [very thick, black, dashed, ->] ($(S10) + (.3, 0)$) -- (inputs);

    % output
    \node (output) at ($(inputs) + (2, 0)$) [defector] {D};
    \node (or) at ($(output) + (.6, 0)$) {or};
    \node (c) at ($(or) + (.6, 0)$) [cooperator] {C};
    \node at ($(c) + (0.3, 0)$) [right] {and \(s\in\{1, 2, 3, 4\}\) (next state)};

    %\node (action_output) at ($(inputs) + (1.5, 0)$) [cooperator] {C};
    %\node (state_output) at ($(action_output) + (.55, 0)$) {4};

    \draw [->, very thick] (inputs) -- (output);
\end{tikzpicture}
\end{document}


==> assets/gambler.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, shapes, patterns}

\begin{document}
\begin{tikzpicture}[scale=.9]
    \tikzstyle{cooperator} = [rectangle, pattern=north west lines, pattern
        color=blue!70, draw=blue, text width=.25cm]
    \tikzstyle{defector} = [rectangle, pattern=north east lines, pattern
        color=red!70, draw=red, text width=.25cm]


    % Histories ----------------------------------------
    \node (A) at (-.5, 0) {Player};
    \node (A1) at ($(A) + (0, -.55)$) [cooperator] {C};
    \node (A2) at ($(A1) + (0, -.55)$) [cooperator] {C};
    \node (A3) at ($(A2) + (0, -.55)$) [defector] {D};
    \node (A4) at ($(A3) + (0, -.55)$) [defector] {D};
    \node (A5) at ($(A4) + (0, -.55)$) {$\vdots$};
    \node (A6) at ($(A5) + (0, -.75)$) [defector] {D};
    \node (A7) at ($(A6) + (0, -.55)$) [cooperator] {C};
    \node (A8) at ($(A7) + (0, -.55)$) [cooperator] {C};
    \node (A9) at ($(A8) + (0, -.55)$) [cooperator] {C};
    \node (A10) at ($(A9) + (0, -.55)$) [cooperator] {C};


    \node (B) at ($(A) + (2, 0)$) {Opponent};
    \node (B1) at ($(B) + (0, -.55)$) [cooperator] {C};
    \node (B2) at ($(B1) + (0, -.55)$) [defector] {D};
    \node (B3) at ($(B2) + (0, -.55)$) [cooperator] {C};
    \node (B4) at ($(B3) + (0, -.55)$) [cooperator] {C};
    \node (B5) at ($(B4) + (0, -.55)$) {$\vdots$};
    \node (B6) at ($(B5) + (0, -.75)$) [defector] {D};
    \node (B7) at ($(B6) + (0, -.55)$) [defector] {D};
    \node (B8) at ($(B7) + (0, -.55)$) [defector] {D};
    \node (B9) at ($(B8) + (0, -.55)$) [cooperator] {C};
    \node (B10) at ($(B9) + (0, -.55)$) [cooperator] {C};
    % ---------------------------------------------------

    % Identifying inputs --------------------------------
    \draw[very thick, black, dashed] ($(B1) + (-.3, .3)$)  rectangle ($(B2) + (.3, -.3)$);
    \draw[very thick, black, dashed] ($(A7) + (-.3, .3)$)  rectangle ($(A10) + (.3, -.3)$);
    \draw[very thick, black, dashed] ($(B8) + (-.3, .3)$)  rectangle ($(B10) + (.3, -.3)$);

    % Strategy inputs
    \node (opp_start) at (4, -2.7) [right] {CD};
    \node (player_history) at (4, -3.2) [right] {CCCC};
    \node (opp_history) at (4, -3.7) [right] {DCC};

    \draw [very thick, black, dashed, ->] ($(B1)!0.5!(B2) + (.3, 0)$) --
        ($(B1)!0.5!(B2) + (2, 0)$) -- ($(opp_start) + (-.25, .25)$);
    \draw [very thick, black, dashed, ->] ($(A7)!0.5!(A10) + (.3, 0)$) --
        ($(A7)!0.5!(A10) + (.6, 0)$) -- ($(A7)!0.5!(A10) + (.6, 1.7)$) --
        ($(player_history) + (-.6, 0)$);
    \draw [very thick, black, dashed, ->] ($(B8)!0.5!(B10) + (.3, 0)$) --
        ($(B8)!0.5!(B10) + (2, 0)$) -- ($(opp_history) + (-.25, -.25)$);

    % Strategy outputs

    \draw [very thick, gray] ($(opp_start) + (-.3, .2)$) rectangle
    ($(opp_history) + (.75, -.2)$);


    \node (output) at ($(player_history) + (2, 0)$) [right] {\((p_c, p_d)\)};

    \draw [->, very thick] ($(player_history) + (.65, 0)$) -- (output);
\end{tikzpicture}
\end{document}


==> assets/hmm.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, shapes, patterns}

\begin{document}
\begin{tikzpicture}[scale=.9]
    \tikzstyle{cooperator} = [rectangle, pattern=north west lines, pattern
        color=blue!70, draw=blue, text width=.25cm]
    \tikzstyle{defector} = [rectangle, pattern=north east lines, pattern
        color=red!70, draw=red, text width=.25cm]


    % Histories ----------------------------------------
    \node (A) at (-.5, 0) {Player};
    \node (A1) at ($(A) + (0, -.55)$) [cooperator] {C};
    \node (A2) at ($(A1) + (0, -.55)$) [cooperator] {C};
    \node (A3) at ($(A2) + (0, -.55)$) [defector] {D};
    \node (A4) at ($(A3) + (0, -.55)$) [defector] {D};
    \node (A5) at ($(A4) + (0, -.55)$) {$\vdots$};
    \node (A6) at ($(A5) + (0, -.75)$) [defector] {D};
    \node (A7) at ($(A6) + (0, -.55)$) [cooperator] {C};
    \node (A8) at ($(A7) + (0, -.55)$) [cooperator] {C};
    \node (A9) at ($(A8) + (0, -.55)$) [cooperator] {C};
    \node (A10) at ($(A9) + (0, -.55)$) [cooperator] {C};


    \node (B) at ($(A) + (2, 0)$) {Opponent};
    \node (B1) at ($(B) + (0, -.55)$) [cooperator] {C};
    \node (B2) at ($(B1) + (0, -.55)$) [defector] {D};
    \node (B3) at ($(B2) + (0, -.55)$) [cooperator] {C};
    \node (B4) at ($(B3) + (0, -.55)$) [cooperator] {C};
    \node (B5) at ($(B4) + (0, -.55)$) {$\vdots$};
    \node (B6) at ($(B5) + (0, -.75)$) [defector] {D};
    \node (B7) at ($(B6) + (0, -.55)$) [defector] {D};
    \node (B8) at ($(B7) + (0, -.55)$) [defector] {D};
    \node (B9) at ($(B8) + (0, -.55)$) [cooperator] {C};
    \node (B10) at ($(B9) + (0, -.55)$) [cooperator] {C};
    % ---------------------------------------------------

    % States
    \node (S) at ($(B) + (2, 0)$) {States};
    \node (S1) at ($(S) + (0, -.55)$)  {2};
    \node (S2) at ($(S1) + (0, -.55)$)  {3};
    \node (S3) at ($(S2) + (0, -.55)$)  {2};
    \node (S4) at ($(S3) + (0, -.55)$)  {4};
    \node (S5) at ($(S4) + (0, -.55)$) {$\vdots$};
    \node (S6) at ($(S5) + (0, -.75)$)  {3};
    \node (S7) at ($(S6) + (0, -.55)$)  {1};
    \node (S8) at ($(S7) + (0, -.55)$)  {2};
    \node (S9) at ($(S8) + (0, -.55)$)  {2};
    \node (S10) at ($(S9) + (0, -.55)$)  {1};
    % ---------------------------------------------------


    % Identifying inputs --------------------------------
    \draw[very thick, black, dashed] ($(A10) + (-.3, .3)$)  rectangle ($(S10) + (.3, -.3)$);

    %% Strategy inputs
    \node (inputs) at ($(S5) + (2, 0)$) [right] {(C, C, 1)};

    \draw [very thick, black, dashed, ->] ($(S10) + (.3, 0)$) -- (inputs);

    % output
    \node (output) at ($(inputs) + (2, 0)$) [right] {\((p_c, p_d)\) and \((p_1, p_2, p_3, p_4)\)};

    \draw [->, very thick] (inputs) -- (output);
\end{tikzpicture}
\end{document}


==> assets/lookerup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, shapes, patterns}

\begin{document}
\begin{tikzpicture}[scale=.9]
    \tikzstyle{cooperator} = [rectangle, pattern=north west lines, pattern
        color=blue!70, draw=blue, text width=.25cm, outer sep = 2pt]
    \tikzstyle{defector} = [rectangle, pattern=north east lines, pattern
        color=red!70, draw=red, text width=.25cm, outer sep = 2pt]


    % Histories ----------------------------------------
    \node (A) at (-.5, 0) {Player};
    \node (A1) at ($(A) + (0, -.55)$) [cooperator] {C};
    \node (A2) at ($(A1) + (0, -.55)$) [cooperator] {C};
    \node (A3) at ($(A2) + (0, -.55)$) [defector] {D};
    \node (A4) at ($(A3) + (0, -.55)$) [defector] {D};
    \node (A5) at ($(A4) + (0, -.55)$) {$\vdots$};
    \node (A6) at ($(A5) + (0, -.75)$) [defector] {D};
    \node (A7) at ($(A6) + (0, -.55)$) [cooperator] {C};
    \node (A8) at ($(A7) + (0, -.55)$) [cooperator] {C};
    \node (A9) at ($(A8) + (0, -.55)$) [cooperator] {C};
    \node (A10) at ($(A9) + (0, -.55)$) [cooperator] {C};


    \node (B) at ($(A) + (2, 0)$) {Opponent};
    \node (B1) at ($(B) + (0, -.55)$) [cooperator] {C};
    \node (B2) at ($(B1) + (0, -.55)$) [defector] {D};
    \node (B3) at ($(B2) + (0, -.55)$) [cooperator] {C};
    \node (B4) at ($(B3) + (0, -.55)$) [cooperator] {C};
    \node (B5) at ($(B4) + (0, -.55)$) {$\vdots$};
    \node (B6) at ($(B5) + (0, -.75)$) [defector] {D};
    \node (B7) at ($(B6) + (0, -.55)$) [defector] {D};
    \node (B8) at ($(B7) + (0, -.55)$) [defector] {D};
    \node (B9) at ($(B8) + (0, -.55)$) [cooperator] {C};
    \node (B10) at ($(B9) + (0, -.55)$) [cooperator] {C};
    % ---------------------------------------------------

    % Identifying inputs --------------------------------
    \draw[very thick, black, dashed] ($(B1) + (-.3, .3)$)  rectangle ($(B2) + (.3, -.3)$);
    \draw[very thick, black, dashed] ($(A7) + (-.3, .3)$)  rectangle ($(A10) + (.3, -.3)$);
    \draw[very thick, black, dashed] ($(B8) + (-.3, .3)$)  rectangle ($(B10) + (.3, -.3)$);

    % Strategy inputs
    \node (opp_start) at (4, -2.7) [right] {CD};
    \node (player_history) at (4, -3.2) [right] {CCCC};
    \node (opp_history) at (4, -3.7) [right] {DCC};

    \draw [very thick, black, dashed, ->] ($(B1)!0.5!(B2) + (.3, 0)$) --
        ($(B1)!0.5!(B2) + (2, 0)$) -- ($(opp_start) + (-.25, .25)$);
    \draw [very thick, black, dashed, ->] ($(A7)!0.5!(A10) + (.3, 0)$) --
        ($(A7)!0.5!(A10) + (.6, 0)$) -- ($(A7)!0.5!(A10) + (.6, 1.7)$) --
        ($(player_history) + (-.6, 0)$);
    \draw [very thick, black, dashed, ->] ($(B8)!0.5!(B10) + (.3, 0)$) --
        ($(B8)!0.5!(B10) + (2, 0)$) -- ($(opp_history) + (-.25, -.25)$);

    % Strategy outputs

    \draw [very thick, gray] ($(opp_start) + (-.3, .2)$) rectangle
    ($(opp_history) + (.75, -.2)$);

    \node (output) at ($(player_history) + (2, 0)$) [defector] {D};
    \node (or) at ($(output) + (.6, 0)$) {or};
    \node at ($(or) + (.6, 0)$) [cooperator] {C};

    \draw [->, very thick] ($(player_history) + (.65, 0)$) -- (output);
\end{tikzpicture}
\end{document}

